Characterizing the Cool KOIs VIII. Parameters of the Planets Orbiting Kepler's Coolest Dwarfs

The coolest dwarf stars targeted by the Kepler Mission constitute a relatively small but scientifically valuable subset of the Kepler target stars, and provide a high-fidelity and nearby sample of transiting planetary systems. Using archival Kepler data spanning the entire primary mission we perform a uniform analysis to extract, confirm and characterize the transit signals discovered by the Kepler pipeline toward M-type dwarf stars. We recover all but two of the signals reported in a recent listing from the Exoplanet Archive resulting in 165 planet candidates associated with a sample of 106 low-mass stars. We fitted the observed light curves to transit models using Markov Chain Monte Carlo and we have made the posterior samples publicly available to facilitate further studies. We fitted empirical transit times to individual transit signals with significantly non-linear ephemerides for accurate recovery of transit parameters and measuring precise transit timing variations. We also provide the physical parameters for the stellar sample, including new measurements of stellar rotation, allowing the conversion of transit parameters into planet radii and orbital parameters.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:lcfit} Transit Parameters for Long Cadence Fits}
\tablehead{\colhead{KOI} &
\colhead{$P$} &
\colhead{$\delta P$} &
\colhead{$t_0$} &
\colhead{$\delta t_0$} &
\colhead{$R_p/R_\star$} &
\colhead{$\delta R_p/R_\star$} &
\colhead{$\tau_{\rm tot}$} &
\colhead{$\delta \tau_{\rm tot}$} &
\colhead{$b$} &
\colhead{$\delta b$} \\
\colhead{} &
\colhead{days} &
\colhead{sec} &
\colhead{BJD-2454833} &
\colhead{sec} &
\colhead{\%} &
\colhead{\%} &
\colhead{hrs} &
\colhead{min} &
\colhead{} &
\colhead{} }
\startdata
                         247.01 &  13.815050 &     1.67 &   858.062058 &    50.70 &    2.909 &    0.223 &    2.2848 &     5.328 &  0.45 &  0.31 \\
248.01\tablenotemark{$\dagger$} &   7.203854 &     0.51 &   861.856433 &    30.48 &    4.105 &    0.111 &    2.5224 &     2.808 &  0.36 &  0.24 \\
248.02\tablenotemark{$\dagger$} &  10.912760 &     1.56 &   868.268258 &    57.14 &    3.338 &    0.234 &    2.5104 &     5.544 &  0.38 &  0.28 \\
                         248.03 &   2.576571 &     0.22 &   860.071548 &    36.42 &    2.677 &    0.207 &    1.7088 &     4.104 &  0.47 &  0.32 \\
                         248.04 &  18.596146 &     4.61 &   866.516301 &    93.95 &    2.766 &    0.183 &    2.2488 &     6.336 &  0.46 &  0.32 \\
                         249.01 &   9.549275 &     0.43 &   863.305081 &    17.86 &    4.046 &    0.205 &    1.5960 &     2.880 &  0.45 &  0.30 \\
                         250.01 &  12.283005 &     0.79 &   858.246284 &    27.39 &    5.290 &    0.394 &    2.9016 &     7.560 &  0.71 &  0.23 \\
250.02\tablenotemark{$\dagger$} &  17.251179 &     1.73 &   839.934988 &    43.47 &    4.367 &    0.266 &    1.9608 &     5.184 &  0.51 &  0.29 \\
                         250.03 &   3.543902 &     0.79 &   859.218218 &    95.28 &    1.838 &    0.152 &    2.1216 &     7.272 &  0.43 &  0.30 \\
                         250.04 &  46.827732 &     8.07 &   839.160489 &    75.63 &    3.907 &    0.218 &    1.8696 &     5.688 &  0.46 &  0.30 \\
                         251.01 &   4.164384 &     0.15 &   858.211594 &    14.42 &    4.678 &    0.183 &    1.8192 &     2.592 &  0.41 &  0.27 \\
                         251.02 &   5.774417 &     2.32 &   860.541348 &   152.22 &    1.549 &    0.107 &    1.8264 &     7.992 &  0.48 &  0.33 \\
                         252.01 &  17.604618 &     2.09 &   857.078363 &    49.19 &    4.642 &    0.330 &    3.6984 &     8.208 &  0.58 &  0.27 \\
                         253.01 &   6.383165 &     0.53 &   859.985612 &    33.78 &    4.271 &    0.278 &    1.8120 &     4.032 &  0.43 &  0.29 \\
                         253.02 &  20.618078 &    12.68 &   867.146712 &   318.69 &    2.383 &    0.212 &    3.2184 &    15.768 &  0.48 &  0.33 \\
                         254.01 &   2.455241 &     0.01 &   863.199601 &     1.42 &   18.993 &    0.417 &    1.8264 &     1.080 &  0.55 &  0.04 \\
                         255.01 &  27.522008 &     2.78 &   850.351248 &    43.14 &    4.583 &    0.181 &    4.1208 &     4.536 &  0.37 &  0.25 \\
                         255.02 &  13.602939 &    12.82 &   861.366354 &   368.52 &    1.374 &    0.125 &    2.8056 &    15.192 &  0.48 &  0.33 \\
314.01\tablenotemark{$\dagger$} &  13.781096 &     0.78 &   853.126072 &    22.74 &    2.514 &    0.117 &    2.3016 &     3.024 &  0.49 &  0.31 \\
314.02\tablenotemark{$\dagger$} &  23.088952 &     2.80 &   863.679557 &    51.67 &    2.277 &    0.113 &    1.7736 &     3.456 &  0.46 &  0.30 \\
314.03\tablenotemark{$\dagger$} &  10.313233 &     4.36 &   855.441773 &   148.98 &    1.084 &    0.066 &    1.9992 &     6.336 &  0.48 &  0.33 \\
463.01\tablenotemark{$\dagger$} &  18.477644 &     1.31 &   868.941164 &    29.77 &    4.923 &    0.160 &    1.8288 &     2.808 &  0.35 &  0.24 \\
                         478.01 &  11.023478 &     0.68 &   854.570146 &    22.76 &    4.033 &    0.178 &    1.3968 &     2.952 &  0.40 &  0.28 \\
                         531.01 &   3.687470 &     0.03 &   860.437243 &     3.97 &    8.420 &    1.442 &    1.0752 &     5.976 &  0.91 &  0.15 \\
                         571.01 &   7.267302 &     0.88 &   857.440911 &    49.41 &    2.506 &    0.126 &    2.2872 &     4.608 &  0.43 &  0.31 \\
                         571.02 &  13.343016 &     2.19 &   857.396609 &    64.00 &    2.738 &    0.160 &    2.7600 &     5.256 &  0.47 &  0.32 \\
                         571.03 &   3.886785 &     0.46 &   860.160357 &    49.68 &    2.125 &    0.141 &    1.9008 &     4.752 &  0.48 &  0.32 \\
                         571.04 &  22.407609 &     6.02 &   870.846300 &   109.39 &    2.467 &    0.133 &    3.3288 &     7.848 &  0.47 &  0.31 \\
                         571.05 & 129.943529 &   146.39 &   826.551409 &   439.25 &    2.111 &    0.165 &    5.8056 &    23.184 &  0.49 &  0.34 \\
                         596.01 &   1.682696 &     0.10 &   862.040982 &    23.77 &    2.501 &    0.120 &    1.4184 &     2.664 &  0.41 &  0.28 \\
                         641.01 &  14.851847 &     1.58 &   861.184002 &    47.01 &    3.263 &    0.152 &    3.3552 &     4.752 &  0.39 &  0.27 \\
                         739.01 &   1.287077 &     0.10 &   860.975448 &    31.06 &    2.679 &    0.102 &    1.4568 &     2.952 &  0.44 &  0.32 \\
                         781.01 &  11.598224 &     1.20 &   853.092706 &    43.50 &    5.152 &    0.299 &    2.5224 &     4.896 &  0.43 &  0.28 \\
                         812.01 &   3.340220 &     0.28 &   860.064317 &    34.33 &    4.008 &    0.166 &    1.9224 &     3.312 &  0.41 &  0.28 \\
                         812.02 &  20.060375 &     5.21 &   869.638617 &   107.15 &    3.806 &    0.204 &    3.3552 &     7.416 &  0.41 &  0.28 \\
                         812.03 &  46.184177 &    22.62 &   857.999130 &   192.53 &    3.744 &    0.200 &    4.7736 &    12.168 &  0.46 &  0.32 \\
                         812.04 &   7.825033 &     3.70 &   856.452753 &   193.57 &    2.320 &    0.196 &    2.2248 &    11.232 &  0.47 &  0.33 \\
                         817.01 &  23.967943 &     6.59 &   833.357514 &   135.24 &    3.385 &    0.184 &    3.8616 &    10.008 &  0.49 &  0.30 \\
                         817.02 &   8.295611 &     1.87 &   840.919970 &    91.91 &    2.793 &    0.233 &    1.2336 &     6.408 &  0.46 &  0.32 \\
                         818.01 &   8.114381 &     0.89 &   857.947318 &    47.76 &    3.899 &    0.201 &    2.2584 &     4.536 &  0.45 &  0.29 \\
                         854.01 &  56.056171 &    21.34 &   817.782216 &   161.23 &    3.947 &    0.213 &    4.5552 &    12.384 &  0.50 &  0.31 \\
886.01\tablenotemark{$\dagger$} &   8.010828 &     2.07 &   859.135625 &   116.35 &    3.586 &    0.318 &    2.5080 &     9.216 &  0.56 &  0.30 \\
886.02\tablenotemark{$\dagger$} &  12.071357 &     6.08 &   867.738867 &   236.27 &    2.433 &    0.173 &    4.5336 &    10.584 &  0.31 &  0.23 \\
                         886.03 &  20.995946 &    10.13 &   845.177985 &   213.89 &    2.553 &    0.180 &    2.9544 &    12.168 &  0.48 &  0.33 \\
898.01\tablenotemark{$\dagger$} &   9.770453 &     1.27 &   849.874978 &    54.63 &    4.370 &    0.165 &    2.4216 &     4.248 &  0.41 &  0.28 \\
                         898.02 &   5.169805 &     0.85 &   865.385292 &    67.99 &    3.207 &    0.216 &    2.2224 &     6.840 &  0.51 &  0.32 \\
                         898.03 &  20.090234 &     5.88 &   851.133283 &   120.43 &    3.701 &    0.257 &    3.6840 &    10.440 &  0.50 &  0.32 \\
                         899.01 &   7.113715 &     0.98 &   864.356078 &    58.46 &    2.701 &    0.157 &    2.1648 &     5.112 &  0.47 &  0.30 \\
                         899.02 &   3.306546 &     0.52 &   861.813846 &    60.21 &    2.164 &    0.161 &    1.8168 &     5.832 &  0.46 &  0.32 \\
                         899.03 &  15.368446 &     3.41 &   854.337781 &    96.11 &    2.653 &    0.171 &    2.4936 &     7.128 &  0.48 &  0.32 \\
                         936.01 &   9.467811 &     0.52 &   869.566854 &    23.39 &    4.460 &    0.137 &    2.4552 &     2.808 &  0.35 &  0.24 \\
                         936.02 &   0.893042 &     0.04 &   861.475695 &    17.62 &    2.645 &    0.126 &    1.0968 &     2.304 &  0.43 &  0.29 \\
                         947.01 &  28.599142 &     4.46 &   847.706381 &    67.31 &    3.860 &    0.136 &    3.6744 &     5.400 &  0.39 &  0.27 \\
                         952.01 &   5.901277 &     0.64 &   861.858406 &    48.28 &    3.944 &    0.146 &    2.2296 &     4.248 &  0.43 &  0.29 \\
952.02\tablenotemark{$\dagger$} &   8.752103 &     1.66 &   862.049428 &    82.66 &    3.819 &    0.316 &    2.3328 &     8.208 &  0.55 &  0.30 \\
                         952.03 &  22.780765 &     4.09 &   861.404112 &    76.98 &    4.455 &    0.114 &    3.1992 &     4.824 &  0.38 &  0.27 \\
                         952.04 &   2.896015 &     0.94 &   860.512104 &   151.74 &    1.957 &    0.192 &    2.0496 &    10.872 &  0.43 &  0.30 \\
                         952.05 &   0.742962 &     0.23 &   860.636154 &   122.15 &    1.400 &    0.120 &    1.2984 &     6.768 &  0.46 &  0.32 \\
                         961.01 &   1.213770 &     0.03 &   861.118835 &     9.86 &    4.212 &    0.260 &    0.5448 &     1.512 &  0.45 &  0.30 \\
                         961.02 &   0.453287 &     0.01 &   861.396076 &     7.24 &    4.116 &    0.294 &    0.4368 &     1.224 &  0.41 &  0.29 \\
                         961.03 &   1.865114 &     0.08 &   861.186312 &    18.07 &    3.615 &    0.271 &    0.4512 &     2.088 &  0.44 &  0.31 \\
                        1078.01 &   3.353728 &     0.35 &   862.627925 &    44.78 &    3.537 &    0.248 &    1.5672 &     4.968 &  0.47 &  0.33 \\
                        1078.02 &   6.877453 &     0.76 &   861.094070 &    47.72 &    3.977 &    0.211 &    1.3248 &     4.104 &  0.44 &  0.30 \\
                        1078.03 &  28.464536 &     7.52 &   869.655614 &   114.28 &    4.035 &    0.198 &    2.8272 &     7.776 &  0.43 &  0.30 \\
                        1085.01 &   7.717952 &     3.41 &   864.637628 &   215.08 &    1.679 &    0.153 &    2.2800 &    11.808 &  0.45 &  0.32 \\
                        1141.01 &   5.728131 &     1.70 &   862.652581 &   115.84 &    2.534 &    0.154 &    2.0184 &     7.128 &  0.46 &  0.32 \\
                        1146.01 &   7.097120 &     2.63 &   853.153323 &   160.25 &    1.898 &    0.135 &    2.2536 &     9.720 &  0.47 &  0.33 \\
                        1201.01 &   2.757592 &     0.43 &   861.052255 &    80.05 &    2.226 &    0.131 &    1.3032 &     4.176 &  0.46 &  0.32 \\
                        1393.01 &   1.694740 &     0.11 &   972.242802 &    24.19 &    3.679 &    0.166 &    1.6800 &     3.312 &  0.46 &  0.30 \\
                        1397.01 &   6.247032 &     0.74 &   969.119211 &    42.09 &    3.878 &    0.178 &    1.4376 &     3.816 &  0.45 &  0.31 \\
                        1408.01 &  14.534054 &     4.46 &   857.595452 &   121.09 &    2.162 &    0.131 &    3.3336 &     7.632 &  0.46 &  0.30 \\
                        1422.01 &   5.841635 &     0.84 &   866.127780 &    58.92 &    3.588 &    0.252 &    1.9464 &     5.256 &  0.44 &  0.30 \\
                        1422.02 &  19.850251 &     5.25 &   848.260313 &   112.25 &    3.837 &    0.290 &    2.8968 &     8.352 &  0.45 &  0.30 \\
                        1422.03 &  10.864435 &     4.70 &   859.041939 &   185.36 &    2.623 &    0.308 &    2.1936 &    14.256 &  0.48 &  0.34 \\
                        1422.04 &  63.336340 &    53.13 &   859.304961 &   295.86 &    3.163 &    0.247 &    3.4968 &    15.408 &  0.46 &  0.32 \\
                        1422.05 &  34.141952 &    24.72 &   853.018933 &   340.39 &    2.659 &    0.304 &    3.2736 &    21.384 &  0.46 &  0.33 \\
                        1427.01 &   2.613018 &     0.49 &   859.532627 &    76.26 &    2.405 &    0.149 &    1.8456 &     5.688 &  0.47 &  0.32 \\
                        1649.01 &   4.043551 &     1.15 &   859.468524 &   105.99 &    1.831 &    0.175 &    1.4856 &     7.560 &  0.44 &  0.32 \\
                        1681.01 &   6.939112 &     2.20 &   866.943851 &   121.29 &    2.398 &    0.225 &    2.2488 &    10.296 &  0.45 &  0.31 \\
                        1681.02 &   1.992809 &     0.66 &   861.075181 &   146.72 &    1.568 &    0.161 &    1.6416 &     9.864 &  0.44 &  0.31 \\
                        1681.03 &   3.531068 &     1.32 &   861.718342 &   160.43 &    1.706 &    0.190 &    1.5096 &    10.368 &  0.45 &  0.33 \\
                        1702.01 &   1.538181 &     0.13 &   879.378701 &    33.38 &    2.766 &    0.230 &    1.0800 &     4.104 &  0.43 &  0.30 \\
                        1725.01 &   9.878652 &     0.88 &   859.552975 &    42.99 &    3.711 &    0.169 &    1.9248 &     2.952 &  0.42 &  0.29 \\
                        1843.01 &   4.194497 &     0.39 &   847.198170 &    43.43 &    2.516 &    0.201 &    1.7760 &     5.904 &  0.51 &  0.33 \\
                        1843.02 &   6.355839 &     2.73 &   842.998135 &   188.60 &    1.220 &    0.122 &    1.4904 &     9.576 &  0.48 &  0.33 \\
                        1867.01 &   2.549564 &     0.30 &   859.232780 &    47.90 &    2.217 &    0.099 &    1.6512 &     3.816 &  0.45 &  0.32 \\
                        1867.02 &  13.969499 &     1.68 &   844.614535 &    50.66 &    3.178 &    0.189 &    1.3584 &     4.320 &  0.44 &  0.30 \\
                        1867.03 &   5.212318 &     1.20 &   852.007426 &    86.22 &    2.006 &    0.147 &    2.1696 &     6.120 &  0.48 &  0.32 \\
                        1868.01 &  17.760788 &     2.29 &   847.938365 &    51.82 &    3.525 &    0.189 &    1.6248 &     4.536 &  0.45 &  0.32 \\
                        1879.01 &  22.085589 &     3.94 &   952.397508 &    56.96 &    5.267 &    0.360 &    2.2080 &     5.976 &  0.47 &  0.30 \\
                        1880.01 &   1.151167 &     0.05 &   860.769167 &    16.65 &    2.356 &    0.077 &    1.0488 &     1.944 &  0.50 &  0.33 \\
                        1902.01 & 137.864485 &    24.23 &   862.134082 &    72.99 &    4.038 &    0.664 &    1.7064 &     9.144 &  0.43 &  0.34 \\
                        1907.01 &  11.350118 &     1.80 &   860.452926 &    69.59 &    3.335 &    0.197 &    2.2992 &     5.976 &  0.46 &  0.31 \\
                        2006.01 &   3.273459 &     0.43 &   861.155625 &    53.82 &    1.543 &    0.069 &    1.6920 &     3.672 &  0.49 &  0.32 \\
                        2036.01 &   8.410996 &     2.18 &   865.556690 &   105.39 &    2.617 &    0.233 &    2.3592 &     8.136 &  0.43 &  0.30 \\
                        2036.02 &   5.795327 &     3.25 &   861.193335 &   195.70 &    1.788 &    0.174 &    2.3040 &    11.592 &  0.47 &  0.33 \\
                        2057.01 &   5.945659 &     1.28 &   859.364375 &    88.93 &    1.952 &    0.178 &    2.2392 &     7.344 &  0.42 &  0.29 \\
                        2058.01 &   1.523729 &     0.23 &   861.485233 &    60.67 &    1.768 &    0.164 &    1.3776 &     6.480 &  0.43 &  0.30 \\
                        2090.01 &   5.132484 &     0.79 &   973.886861 &    52.76 &    2.848 &    0.159 &    1.4952 &     4.392 &  0.45 &  0.31 \\
                        2130.01 &  16.855930 &     5.51 &   863.072325 &   167.56 &    3.013 &    0.226 &    2.4768 &    13.536 &  0.50 &  0.34 \\
                        2156.01 &   2.852353 &     0.25 &   859.394112 &    36.60 &    3.643 &    0.279 &    0.7728 &     3.312 &  0.45 &  0.31 \\
                        2179.01 &  14.871553 &     4.24 &   970.499654 &   104.75 &    2.969 &    0.168 &    2.4864 &     6.840 &  0.46 &  0.31 \\
                        2179.02 &   2.732765 &     0.43 &   971.701460 &    54.19 &    2.444 &    0.150 &    1.0488 &     3.816 &  0.46 &  0.32 \\
                        2191.01 &   8.847876 &     2.52 &   847.980443 &   125.70 &    1.986 &    0.183 &    2.2728 &     9.648 &  0.38 &  0.27 \\
                        2238.01 &   1.646802 &     0.22 &   859.947572 &    54.49 &    1.604 &    0.136 &    1.2600 &     5.472 &  0.42 &  0.29 \\
                        2306.01 &   0.512407 &     0.04 &   861.395662 &    32.33 &    1.729 &    0.113 &    1.0944 &     2.952 &  0.45 &  0.30 \\
                        2329.01 &   1.615360 &     0.21 &   861.310588 &    52.67 &    2.159 &    0.233 &    1.0920 &     6.120 &  0.43 &  0.32 \\
                        2347.01 &   0.588001 &     0.05 &   861.179951 &    33.63 &    1.656 &    0.103 &    1.1352 &     3.312 &  0.46 &  0.32 \\
                        2417.01 &  47.705249 &    42.03 &  1052.717889 &   305.81 &    3.394 &    0.348 &    5.6904 &    21.528 &  0.50 &  0.33 \\
                        2418.01 &  86.829085 &   113.04 &   883.899884 &   504.08 &    2.674 &    0.278 &    6.1656 &    32.472 &  0.49 &  0.34 \\
                        2453.01 &   1.530516 &     0.15 &   861.922937 &    40.68 &    2.562 &    0.237 &    0.5640 &     3.672 &  0.48 &  0.34 \\
                        2480.01 &   0.666826 &     0.06 &   861.215448 &    38.85 &    2.247 &    0.185 &    0.7680 &     3.744 &  0.46 &  0.32 \\
                        2542.01 &   0.727330 &     0.11 &   844.427420 &    69.31 &    1.811 &    0.137 &    0.9360 &     4.536 &  0.46 &  0.32 \\
                        2626.01 &  38.097253 &    22.93 &   863.851833 &   266.22 &    2.964 &    0.261 &    3.3576 &    16.272 &  0.46 &  0.32 \\
                        2650.01 &  34.989406 &    30.10 &   844.010400 &   362.30 &    2.305 &    0.182 &    4.4328 &    16.776 &  0.45 &  0.32 \\
                        2650.02 &   7.054276 &     3.23 &   862.783548 &   216.55 &    1.850 &    0.192 &    1.7640 &    11.448 &  0.47 &  0.33 \\
                        2662.01 &   2.104337 &     0.36 &   861.415936 &    71.94 &    1.504 &    0.102 &    1.0344 &     4.536 &  0.47 &  0.33 \\
                        2704.01 &   4.871224 &     0.69 &  1064.045786 &    42.87 &   10.631 &    0.626 &    1.5240 &     4.464 &  0.35 &  0.25 \\
                        2704.02 &   2.984151 &     0.76 &  1064.175719 &    77.22 &    6.634 &    0.523 &    1.3080 &     5.544 &  0.43 &  0.30 \\
                        2704.03 &   8.152712 &     8.95 &  1071.756407 &   309.29 &    5.227 &    0.758 &    2.2968 &    26.280 &  0.49 &  0.34 \\
                        2705.01 &   2.886761 &     0.26 &  1064.089880 &    29.80 &    2.350 &    0.228 &    0.9024 &     3.672 &  0.42 &  0.30 \\
                        2715.01 &  11.128299 &     1.84 &  1063.191036 &    54.16 &    8.127 &    0.569 &    2.6784 &     8.208 &  0.57 &  0.27 \\
                        2715.02 &   2.226489 &     0.52 &  1066.274626 &    75.50 &    4.334 &    0.367 &    1.8312 &     6.696 &  0.43 &  0.30 \\
                        2715.03 &   5.720880 &     2.22 &  1067.166052 &   135.71 &    4.016 &    0.204 &    2.4912 &     7.848 &  0.44 &  0.31 \\
                        2764.01 &   2.252974 &     0.58 &   972.599283 &    91.44 &    2.145 &    0.174 &    1.7304 &     7.056 &  0.47 &  0.33 \\
                        2793.01 &   4.496868 &     0.90 &  1159.490500 &    52.49 &    4.541 &    0.241 &    1.7712 &     4.392 &  0.43 &  0.30 \\
                        2793.02 &   1.766790 &     0.52 &  1163.121256 &    81.57 &    3.134 &    0.203 &    1.4088 &     5.040 &  0.47 &  0.33 \\
                        2839.01 &   2.164573 &     0.59 &   954.368777 &    98.33 &    2.202 &    0.159 &    1.3512 &     6.480 &  0.48 &  0.33 \\
                        2842.01 &   1.565414 &     0.15 &  1111.295320 &    29.69 &    5.350 &    0.441 &    0.8136 &     3.528 &  0.45 &  0.32 \\
                        2842.02 &   5.148931 &     1.09 &  1111.614804 &    66.68 &    4.999 &    0.426 &    0.9672 &     5.328 &  0.47 &  0.33 \\
                        2842.03 &   3.036220 &     0.60 &  1108.684374 &    60.83 &    4.361 &    0.445 &    0.9840 &     5.112 &  0.46 &  0.33 \\
                        2845.01 &   1.574091 &     0.40 &   860.665333 &   111.17 &    1.519 &    0.113 &    1.5696 &     6.624 &  0.48 &  0.33 \\
                        2862.01 &  24.575352 &    12.26 &   979.740738 &   179.78 &    2.937 &    0.254 &    2.2104 &    11.160 &  0.45 &  0.32 \\
                        2926.01 &  12.285498 &     7.50 &  1151.595232 &   162.44 &    4.137 &    0.212 &    3.0240 &     9.072 &  0.45 &  0.32 \\
                        2926.02 &   5.536076 &     2.52 &  1161.596124 &   125.09 &    3.512 &    0.196 &    2.0880 &     7.992 &  0.46 &  0.32 \\
                        2926.03 &  20.956929 &    14.63 &  1145.013175 &   196.50 &    4.369 &    0.281 &    3.6384 &    12.456 &  0.47 &  0.32 \\
                        2926.04 &  37.634154 &    64.29 &  1174.909533 &   384.55 &    3.936 &    0.239 &    4.4088 &    16.992 &  0.45 &  0.31 \\
                        2992.01 &  82.659398 &    73.04 &   896.608123 &   283.05 &    3.619 &    0.517 &    3.8640 &    22.608 &  0.50 &  0.36 \\
                        3010.01 &  60.866568 &    61.30 &   909.677149 &   372.28 &    2.851 &    0.233 &    4.7664 &    22.680 &  0.48 &  0.33 \\
                        3034.01 &  31.020890 &    18.00 &   851.495858 &   193.33 &    2.835 &    0.258 &    1.8744 &    11.664 &  0.45 &  0.32 \\
                        3094.01 &   4.577003 &     0.93 &   859.842452 &    89.59 &    2.496 &    0.242 &    0.9528 &     5.760 &  0.48 &  0.34 \\
                        3102.01 &   9.326378 &     7.31 &   855.992583 &   313.36 &    1.735 &    0.189 &    2.0448 &    14.616 &  0.47 &  0.33 \\
                        3119.01 &   2.184432 &     0.59 &  1064.245001 &    83.01 &    4.128 &    0.350 &    1.1352 &     5.904 &  0.45 &  0.32 \\
                        3140.01 &   5.688796 &     3.74 &   859.834800 &   255.77 &    1.478 &    0.133 &    2.7576 &    13.464 &  0.45 &  0.32 \\
                        3144.01 &   8.073945 &     4.07 &  1048.698304 &   185.35 &    3.132 &    0.217 &    2.1888 &     9.648 &  0.45 &  0.32 \\
                        3263.01 &  76.879364 &     4.68 &   761.917410 &    22.37 &   14.961 &    2.989 &    2.3928 &     5.688 &  0.68 &  0.29 \\
                        3282.01 &  49.276796 &    30.99 &   846.902658 &   268.00 &    3.576 &    0.289 &    3.7872 &    17.784 &  0.48 &  0.33 \\
                        3284.01 &  35.233210 &    22.43 &   840.028849 &   325.74 &    1.880 &    0.191 &    3.8328 &    20.160 &  0.43 &  0.31 \\
                        3414.01 &  27.009809 &     0.27 &   924.574153 &     3.55 &   33.723 &    4.668 &    2.0016 &     2.376 &  0.79 &  0.09 \\
                        3444.01 &  12.671432 &     7.52 &   847.109778 &   244.33 &    1.255 &    0.114 &    2.4624 &    12.456 &  0.45 &  0.32 \\
                        3444.02 &  60.326670 &     4.07 &   868.978213 &    29.89 &    4.570 &    0.485 &    1.5192 &     4.032 &  0.33 &  0.25 \\
                        3444.03 &   2.635964 &     1.19 &   862.475680 &   193.79 &    0.872 &    0.086 &    1.5816 &     9.936 &  0.46 &  0.32 \\
                        3444.04 &  14.150370 &     8.37 &   863.133061 &   260.69 &    1.213 &    0.137 &    1.6656 &    12.744 &  0.47 &  0.33 \\
                        3497.01 &  20.359756 &     5.97 &   867.240981 &   136.49 &    1.678 &    0.143 &    1.9320 &     9.432 &  0.47 &  0.33 \\
                        3749.01 &  10.727244 &     3.98 &   862.355778 &    12.88 &   33.313 &    7.429 &    1.8216 &     4.104 &  0.86 &  0.12 \\
                        4087.01 & 101.111348 &    74.45 &   822.187936 &   293.50 &    2.948 &    0.131 &    8.0280 &    16.416 &  0.45 &  0.31 \\
                        4252.01 &  15.571357 &     7.80 &   852.867242 &   212.30 &    1.198 &    0.121 &    2.1624 &    12.672 &  0.43 &  0.31 \\
                        4290.01 &   4.838142 &     5.92 &   725.403809 &   113.76 &    4.608 &    0.356 &    1.2768 &     7.056 &  0.45 &  0.31 \\
                        4427.01 & 147.661340 &   110.88 &   834.602096 &   381.92 &    3.205 &    0.242 &    6.1056 &    19.944 &  0.44 &  0.30 \\
                        4875.01 &   0.912184 &     0.49 &   860.639395 &   207.27 &    1.211 &    0.140 &    1.1304 &    11.232 &  0.47 &  0.33 \\
                        4971.01 & 146.351327 &   619.28 &   958.058444 &  2571.99 &    2.103 &    1.932 &    6.0264 &   121.248 &  0.49 &  0.34 \\
                        4987.01 &  12.575041 &    10.14 &   973.068664 &   283.83 &    2.657 &    0.196 &    3.3216 &    15.120 &  0.48 &  0.33 \\
                        5228.01 & 546.308421 &  2544.13 &   880.576696 &  3993.63 &    2.498 &    0.458 &   33.4776 &   310.896 &  0.54 &  0.36 \\
                        5359.01 &   2.719980 &    15.28 &   584.858626 &   256.01 &    2.782 &    0.254 &    2.0352 &    12.312 &  0.46 &  0.33 \\
                        5692.01 &   2.641814 &     1.63 &   861.672624 &   244.57 &    0.755 &    0.071 &    2.3208 &    13.680 &  0.45 &  0.32 \\
\enddata
%\tablecomments{}
\tablenotetext{$\dagger$}{Transit parameters derived from fits to individual transit times. Period and mid-transit time values are taken from fits assuming a linear ephemeris.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{ccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:scfit} Transit Parameters for Short Cadence Fits}
\tablehead{\colhead{KOI} &
\colhead{$P$} &
\colhead{$\delta P$} &
\colhead{$t_0$} &
\colhead{$\delta t_0$} &
\colhead{$R_p/R_\star$} &
\colhead{$\delta R_p/R_\star$} &
\colhead{$\tau_{\rm tot}$} &
\colhead{$\delta \tau_{\rm tot}$} &
\colhead{$b$} &
\colhead{$\delta b$} \\
\colhead{} &
\colhead{days} &
\colhead{sec} &
\colhead{BJD-2454833} &
\colhead{sec} &
\colhead{\%} &
\colhead{\%} &
\colhead{hrs} &
\colhead{min} &
\colhead{} &
\colhead{} }
\startdata
                         247.01 &  13.815048 &     2.76 &   816.617339 &    34.72 &    2.932 &    0.090 &    2.0760 &     1.944 &  0.36 &  0.24 \\
248.01\tablenotemark{$\dagger$} &   7.203857 &     0.68 &  1063.565399 &    27.28 &    4.511 &    0.128 &    2.7024 &     2.448 &  0.82 &  0.03 \\
248.02\tablenotemark{$\dagger$} &  10.912775 &     2.26 &  1064.699385 &    66.70 &    3.142 &    0.099 &    2.8056 &     2.016 &  0.24 &  0.18 \\
                         248.03 &   2.576568 &     0.18 &  1063.620783 &    23.69 &    2.710 &    0.133 &    1.6512 &     1.800 &  0.48 &  0.26 \\
                         248.04 &  18.596038 &     5.24 &  1071.074246 &    96.71 &    2.610 &    0.191 &    2.3616 &     4.824 &  0.46 &  0.31 \\
                         249.01 &   9.549278 &     0.74 &   853.755337 &    13.69 &    3.950 &    0.097 &    1.5936 &     1.008 &  0.29 &  0.20 \\
250.01\tablenotemark{$\dagger$} &  12.282930 &     1.07 &  1067.057752 &    24.86 &    5.526 &    0.186 &    2.9400 &     2.664 &  0.81 &  0.05 \\
250.02\tablenotemark{$\dagger$} &  17.251180 &     2.63 &  1046.949800 &    45.36 &    4.824 &    0.434 &    2.1336 &     4.752 &  0.76 &  0.12 \\
                         250.03 &   3.543901 &     0.80 &  1064.765449 &    72.47 &    1.960 &    0.183 &    2.0280 &     4.680 &  0.53 &  0.32 \\
                         250.04 &  46.827620 &    11.20 &  1073.298957 &    90.19 &    3.906 &    0.489 &    2.0064 &     7.200 &  0.72 &  0.26 \\
                         251.01 &   4.164381 &     0.15 &  1049.773460 &     9.58 &    4.657 &    0.132 &    1.7976 &     1.008 &  0.37 &  0.20 \\
                         251.02 &   5.774490 &     4.40 &  1045.323307 &   138.93 &    1.549 &    0.115 &    1.7184 &     7.848 &  0.48 &  0.33 \\
                         252.01 &  17.604678 &     2.32 &  1033.123580 &    35.78 &    4.430 &    0.147 &    3.5328 &     2.736 &  0.35 &  0.24 \\
                         253.01 &   6.383154 &     0.54 &  1057.864299 &    24.48 &    4.445 &    0.251 &    1.7688 &     2.304 &  0.61 &  0.21 \\
                         253.02 &  20.617212 &    26.35 &  1052.719655 &   422.20 &    2.209 &    0.223 &    3.8520 &    21.384 &  0.46 &  0.33 \\
                         254.01 &   2.455241 &     0.01 &  1064.529314 &     1.41 &   19.026 &    0.231 &    1.8192 &     0.432 &  0.53 &  0.01 \\
                         255.01 &  27.521998 &     3.56 &  1043.004556 &    38.51 &    4.561 &    0.178 &    4.1160 &     3.024 &  0.39 &  0.24 \\
                         255.02 &  13.603506 &    22.44 &  1051.814655 &   439.56 &    1.275 &    0.108 &    3.1488 &    14.904 &  0.48 &  0.33 \\
314.01\tablenotemark{$\dagger$} &  13.781059 &     0.72 &  1059.843198 &    14.66 &    2.603 &    0.095 &    2.3064 &     1.368 &  0.63 &  0.12 \\
314.02\tablenotemark{$\dagger$} &  23.088985 &     5.15 &  1048.389588 &    53.30 &    2.896 &    0.107 &    2.0688 &     4.752 &  0.94 &  0.06 \\
314.03\tablenotemark{$\dagger$} &  10.313780 &     5.18 &  1072.003543 &   173.98 &    1.026 &    0.097 &    1.8216 &     7.992 &  0.39 &  0.28 \\
463.01\tablenotemark{$\dagger$} &  18.477200 &    12.20 &  1367.836645 &    40.23 &    5.048 &    0.190 &    1.8216 &     2.520 &  0.35 &  0.24 \\
                         531.01 &   3.687460 &     0.53 &   900.999416 &     7.07 &    6.295 &    1.057 &    1.0848 &     1.944 &  0.56 &  0.27 \\
                         571.01 &   7.267344 &     1.12 &  1104.529644 &    45.87 &    2.533 &    0.122 &    2.2560 &     2.664 &  0.49 &  0.29 \\
                         571.02 &  13.342947 &     2.36 &  1110.913719 &    48.14 &    2.727 &    0.072 &    2.7720 &     3.024 &  0.66 &  0.23 \\
                         571.03 &   3.886789 &     0.38 &  1108.913121 &    31.06 &    2.107 &    0.081 &    1.8504 &     1.656 &  0.45 &  0.28 \\
                         571.04 &  22.407795 &     5.31 &  1117.331056 &    88.00 &    2.423 &    0.104 &    3.2640 &     4.032 &  0.40 &  0.28 \\
                         571.05 & 129.944026 &   339.19 &  1086.446391 &   901.90 &    2.147 &    0.179 &    5.2512 &    28.728 &  0.47 &  0.32 \\
                         596.01 &   1.682697 &     0.26 &   863.723540 &    24.04 &    2.597 &    0.136 &    1.4112 &     1.872 &  0.57 &  0.24 \\
                         739.01 &   1.287078 &     0.26 &   903.449312 &    30.67 &    2.578 &    0.143 &    1.5144 &     2.304 &  0.50 &  0.30 \\
                         812.01 &   3.340224 &     0.46 &  1197.426424 &    31.93 &    3.942 &    0.139 &    1.9080 &     2.304 &  0.39 &  0.27 \\
                         812.02 &  20.060077 &    14.97 &  1190.606728 &   176.89 &    3.694 &    0.316 &    3.5040 &    10.008 &  0.45 &  0.32 \\
                         812.03 &  46.184100 &    46.32 &  1181.286187 &   222.62 &    3.608 &    0.213 &    4.9728 &    12.384 &  0.44 &  0.30 \\
                         812.04 &   7.825101 &     5.92 &  1177.281107 &   182.75 &    2.156 &    0.171 &    2.3784 &     8.640 &  0.46 &  0.32 \\
                         817.01 &  23.967331 &    37.93 &  1288.749608 &   264.24 &    3.255 &    0.359 &    3.9720 &    15.264 &  0.50 &  0.34 \\
                         817.02 &   8.295638 &     5.94 &  1280.587788 &   119.92 &    2.735 &    0.242 &    1.2240 &     6.552 &  0.48 &  0.34 \\
                         854.01 &  56.053787 &    99.22 &  1266.237413 &   279.62 &    4.142 &    0.244 &    4.7304 &    11.880 &  0.48 &  0.30 \\
886.01\tablenotemark{$\dagger$} &   8.009984 &     9.58 &  1347.812164 &   135.38 &    3.812 &    0.201 &    2.4336 &     7.200 &  0.84 &  0.14 \\
886.02\tablenotemark{$\dagger$} &  12.072588 &    31.08 &  1350.556618 &   282.41 &    3.184 &    0.171 &    3.0240 &     4.968 &  0.39 &  0.27 \\
                         886.03 &  20.995879 &    56.56 &  1328.077413 &   344.39 &    2.717 &    0.213 &    3.0456 &    16.632 &  0.50 &  0.33 \\
                         898.01 &   9.770428 &     1.73 &  1113.679745 &    43.17 &    4.255 &    0.136 &    2.4792 &     3.096 &  0.49 &  0.25 \\
                         898.02 &   5.169829 &     0.94 &  1113.536121 &    59.98 &    3.078 &    0.135 &    2.2584 &     2.736 &  0.37 &  0.26 \\
                         898.03 &  20.090228 &    10.14 &  1112.305045 &   132.97 &    3.548 &    0.271 &    3.8400 &     9.000 &  0.57 &  0.31 \\
                         899.01 &   7.113708 &     1.56 &  1184.472446 &    52.82 &    2.686 &    0.152 &    2.1840 &     3.096 &  0.50 &  0.28 \\
                         899.02 &   3.306547 &     0.65 &  1182.547675 &    39.84 &    2.160 &    0.105 &    1.7544 &     2.232 &  0.47 &  0.34 \\
                         899.03 &  15.368448 &     5.20 &  1177.077167 &    78.61 &    2.688 &    0.142 &    2.4432 &     4.176 &  0.46 &  0.30 \\
                         936.01 &   9.467874 &     3.20 &   954.776495 &    27.24 &    4.564 &    0.101 &    2.4624 &     1.728 &  0.26 &  0.18 \\
                         936.02 &   0.893039 &     0.17 &   953.459025 &    18.70 &    2.588 &    0.105 &    1.1256 &     1.152 &  0.49 &  0.27 \\
                         952.01 &   5.901300 &     1.54 &  1162.822282 &    65.25 &    4.137 &    0.502 &    2.4120 &     6.408 &  0.71 &  0.26 \\
952.02\tablenotemark{$\dagger$} &   8.751986 &     3.94 &  1168.371613 &   110.82 &    3.927 &    0.238 &    2.5008 &     8.136 &  0.85 &  0.13 \\
                         952.03 &  22.780779 &     7.90 &  1180.338729 &    75.29 &    4.436 &    0.127 &    3.3168 &     5.688 &  0.48 &  0.28 \\
                         952.04 &   2.896003 &     1.46 &  1164.593356 &   106.36 &    2.008 &    0.158 &    1.7448 &     5.328 &  0.46 &  0.32 \\
                         952.05 &   0.742960 &     0.25 &  1163.018721 &    84.09 &    1.551 &    0.117 &    1.1520 &     3.960 &  0.51 &  0.33 \\
                        1078.01 &   3.353711 &     0.56 &  1198.002114 &    47.88 &    3.616 &    0.184 &    1.5840 &     3.240 &  0.48 &  0.33 \\
                        1078.02 &   6.877478 &     1.39 &  1204.967660 &    62.29 &    4.031 &    0.215 &    1.2576 &     2.736 &  0.42 &  0.29 \\
                        1078.03 &  28.464392 &    18.34 &  1182.766804 &   179.08 &    3.765 &    0.225 &    2.6784 &     7.776 &  0.43 &  0.31 \\
                        1201.01 &   2.757584 &     4.94 &   952.053413 &   128.87 &    2.298 &    0.273 &    1.0368 &     6.912 &  0.48 &  0.34 \\
                        1408.01 &  14.534994 &    29.33 &  1337.224929 &   438.90 &    2.046 &    0.197 &    2.8776 &    19.080 &  0.47 &  0.33 \\
                        1725.01 &   9.878617 &     1.59 &  1412.757221 &    13.30 &    3.698 &    0.115 &    1.9248 &     1.224 &  0.39 &  0.21 \\
                        1843.01 &   4.194587 &     1.98 &  1329.565740 &    55.74 &    2.409 &    0.203 &    1.8768 &     3.960 &  0.47 &  0.32 \\
                        1843.02 &   6.355917 &    33.48 &  1332.398606 &  1545.42 &    0.002 &    0.007 &    6.2688 &   563.184 &  0.50 &  0.34 \\
                        1867.01 &   2.549561 &     1.56 &  1346.198802 &    62.04 &    2.284 &    0.234 &    1.7880 &     5.040 &  0.74 &  0.27 \\
                        1867.02 &  13.969475 &     8.71 &  1333.547615 &    76.78 &    3.197 &    0.330 &    1.3968 &     4.824 &  0.49 &  0.33 \\
                        1867.03 &   5.212287 &     3.16 &  1341.963734 &    78.13 &    2.139 &    0.097 &    2.1480 &     3.888 &  0.46 &  0.33 \\
                        2036.01 &   8.410907 &    45.53 &  1521.616130 &   257.68 &    2.883 &    0.282 &    2.1720 &    11.304 &  0.47 &  0.32 \\
                        2036.02 &   5.795350 &    33.39 &  1516.076926 &  3540.00 &    0.000 &    0.001 &   21.0096 &  1098.432 &  0.50 &  0.34 \\
                        2418.01 &  86.806553 &   495.88 &  1404.888565 &  1130.17 &    2.810 &    0.371 &    6.7464 &    57.528 &  0.49 &  0.34 \\
                        2650.01 &  34.987149 &    95.39 &  1333.860875 &   469.06 &    2.090 &    0.898 &    4.2984 &    19.728 &  0.47 &  0.32 \\
                        2650.02 &   7.054274 &    22.67 &  1349.528692 &   402.73 &    1.777 &    0.242 &    1.7496 &    16.128 &  0.48 &  0.33 \\
                        2704.01 &   4.869874 &    27.82 &  1575.526923 &   211.32 &   22.532 &    2.604 &    1.9752 &    14.256 &  0.46 &  0.32 \\
                        2704.02 &   2.984875 &    17.00 &  1574.470998 &   472.16 &   14.489 &   15.236 &    1.7712 &    31.608 &  0.62 &  0.36 \\
                        2704.03 &   9.059222 &    49.63 &  1569.077858 &  1716.37 &    0.000 &    0.000 &   44.7984 &  1964.952 &  0.50 &  0.32 \\
                        2842.01 &   1.565443 &     7.59 &  1574.656535 &    57.15 &    5.532 &    0.410 &    0.7728 &     2.736 &  0.44 &  0.30 \\
                        2842.02 &   5.149012 &    28.02 &  1575.019753 &   120.10 &    5.350 &    0.592 &    0.8496 &     5.544 &  0.45 &  0.32 \\
                        2842.03 &   3.036240 &    16.95 &  1573.224473 &   232.62 &    4.131 &    2.542 &    1.0080 &    12.168 &  0.47 &  0.33 \\
\enddata
%\tablecomments{}
\tablenotetext{$\dagger$}{Transit parameters derived from fits to individual transit times. Period and mid-transit time values are taken from fits assuming a linear ephemeris.}
\end{deluxetable}

\clearpage
%\LongTables
\begin{deluxetable}{ccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:ttv} M dwarf Planets with Transit Timing Variations}
\tablehead{\colhead{KOI} &
\colhead{$N$} &
\colhead{$\sigma_{O-C}/\bar{\sigma}_{\rm TT}$} &
\colhead{LNP amp.} &
\colhead{$p_{\rm LNP}$} &
\colhead{sine amp.} &
\colhead{$P_{\rm TTV}$} &
\colhead{$p_{\rm sine}$} &
\colhead{$p_{\rm poly}$} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(min)} &
\colhead{(days)} &
\colhead{} &
\colhead{} }
\startdata
                         248.01 &  159 & {\bf 2.19} & 29.15 & {\bf 0.0001} &   9.71 &  365.97 & {\bf 0.00000} &       0.68916  \\
                         248.02 &  100 & {\bf 2.08} &  7.25 & {\bf 0.0009} &  15.06 &  365.76 &       0.00383 &       0.42931  \\
                         250.01 &   95 &       1.86 & 22.62 & {\bf 0.0001} &   9.76 &  743.74 & {\bf 0.00000} &       0.03606  \\
                         250.02 &   52 &       1.63 &  9.38 & {\bf 0.0009} &   7.60 &  809.02 & {\bf 0.00007} &       0.18420  \\
                         314.01 &   71 &       1.85 & 12.29 & {\bf 0.0001} &   5.46 & 1111.01 & {\bf 0.00000} & {\bf 0.00000}  \\
                         314.02 &   50 &       1.88 & 14.91 & {\bf 0.0001} &  13.86 & 1022.36 & {\bf 0.00000} & {\bf 0.00000}  \\
                         314.03 &  117 &       1.56 &  5.93 &       0.2357 &  32.43 & 1402.62 & {\bf 0.00008} & {\bf 0.00031}  \\
                         463.01 &   59 &       1.32 &  9.28 &       0.0021 &   3.65 &  314.51 & {\bf 0.00025} &       0.94999  \\
                        %571.01 &    8 & {\bf 2.32} &  1.72 &       0.9272 &  27.08 &  368.22 &       0.30006 &       0.47925  \\
                         886.01 &  158 &       1.82 & 43.24 & {\bf 0.0001} &  57.79 &  818.59 & {\bf 0.00000} &       0.06058  \\
                         886.02 &   99 &       1.66 & 22.35 & {\bf 0.0001} & 105.95 &  871.50 & {\bf 0.00000} &       0.00706  \\
                         898.01 &  123 &       0.89 &  7.37 &       0.0579 &   7.37 &  334.12 & {\bf 0.00060} &       0.86390  \\
                         952.02 &  103 &       1.15 & 11.27 & {\bf 0.0001} &  17.61 &  261.62 & {\bf 0.00012} &       0.13167  \\
\enddata
%\tablecomments{}
%\tablenotetext{\dagger}{previously undetected TTV signal.}
\end{deluxetable}

\clearpage
%\LongTables
\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:FPP}False Positive Probability Results }
\tablehead{\colhead{KOI} &
\colhead{FPP} &
\colhead{$P$} &
\colhead{$f_{p,specific}$} &
\colhead{$f_{p,V}$}}
\startdata
                                                   247.01 &  0.0165 &    215 & 0.276 &    0.92400 \\
248.01\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0000 & 290321 & 0.218 &    0.00069 \\
248.02\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0902 &     39 & 0.258 &    5.08000 \\
                         248.03\tablenotemark{$\ddagger$} &  0.0004 &   8541 & 0.276 &    0.02330 \\
                         248.04\tablenotemark{$\ddagger$} &  0.0018 &   1998 & 0.276 &    0.09960 \\
                                                   249.01 &  0.0000 & 848734 & 0.269 &    0.00023 \\
250.01\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0940 &     64 & 0.149 &    3.08000 \\
250.02\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0069 &    707 & 0.202 &    0.28200 \\
                         250.03\tablenotemark{$\ddagger$} &  0.0003 &  10975 & 0.276 &    0.01820 \\
                         250.04\tablenotemark{$\ddagger$} &  0.0030 &   1432 & 0.229 &    0.13900 \\
                         251.01\tablenotemark{$\ddagger$} &  0.0003 &  17497 & 0.195 &    0.01140 \\
                         251.02\tablenotemark{$\ddagger$} &  0.0036 &    997 & 0.276 &    0.20000 \\
                                                   252.01 &  0.0018 &   2685 & 0.202 &    0.07400 \\
                         253.01\tablenotemark{$\ddagger$} &  0.0122 &    428 & 0.189 &    0.46500 \\
                         253.02\tablenotemark{$\ddagger$} &  0.0012 &   3041 & 0.276 &    0.06570 \\
                                                   254.01 & {\bf  0.3690} &    171 & 0.010 &    1.20000 \\
                         255.01\tablenotemark{$\ddagger$} &  0.0011 &   4614 & 0.195 &    0.04320 \\
                         255.02\tablenotemark{$\ddagger$} &  0.0213 &    166 & 0.276 &    1.20000 \\
314.01\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0000 & 162471 & 0.276 &    0.00123 \\
314.02\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0000 &  86675 & 0.276 &    0.00230 \\
314.03\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0069 &    520 & 0.276 &    0.38300 \\
                          463.01\tablenotemark{$\dagger$} &  0.0000 & 842598 & 0.276 &    0.00024 \\
                                                   478.01 &  0.0000 &  91416 & 0.226 &    0.00218 \\
                                                   531.01 & {\bf  0.4820} &     23 & 0.046 &    8.49000 \\
                         571.01\tablenotemark{$\ddagger$} &  0.0002 &  14547 & 0.276 &    0.01370 \\
                         571.02\tablenotemark{$\ddagger$} &  0.0000 & 241542 & 0.276 &    0.00082 \\
                         571.03\tablenotemark{$\ddagger$} &  0.0000 &  88366 & 0.276 &    0.00226 \\
                         571.04\tablenotemark{$\ddagger$} &  0.0014 &   2495 & 0.276 &    0.08000 \\
                         571.05\tablenotemark{$\ddagger$} &  0.0046 &    787 & 0.276 &    0.25300 \\
                                                   596.01 &  0.0000 & 355210 & 0.276 &    0.00056 \\
                                                   641.01 &  0.0026 &   1406 & 0.276 &    0.14200 \\
                                                   739.01 &  0.0001 &  54976 & 0.276 &    0.00363 \\
                                                   781.01 &  0.0104 &    511 & 0.186 &    0.39000 \\
                         812.01\tablenotemark{$\ddagger$} &  0.0000 & 117784 & 0.227 &    0.00169 \\
                         812.02\tablenotemark{$\ddagger$} &  0.0001 &  64936 & 0.238 &    0.00307 \\
                         812.03\tablenotemark{$\ddagger$} &  0.0001 &  50413 & 0.241 &    0.00395 \\
                         812.04\tablenotemark{$\ddagger$} &  0.0098 &    366 & 0.276 &    0.54400 \\
                         817.01\tablenotemark{$\ddagger$} &  0.0003 &  15136 & 0.258 &    0.01320 \\
                         817.02\tablenotemark{$\ddagger$} &  0.0136 &    262 & 0.276 &    0.75700 \\
                                                   818.01 &  0.0001 &  29391 & 0.233 &    0.00677 \\
                                                   854.01 &  0.0002 &  22853 & 0.250 &    0.00871 \\
886.01\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0269 &    136 & 0.265 &    1.46000 \\
886.02\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} & {\bf  1.0000} &      0 & 0.276 &        Inf \\
                         886.03\tablenotemark{$\ddagger$} &  0.0109 &    328 & 0.276 &    0.60700 \\
898.01\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0001 &  49290 & 0.207 &    0.00404 \\
                         898.02\tablenotemark{$\ddagger$} &  0.0000 & 154069 & 0.266 &    0.00129 \\
                         898.03\tablenotemark{$\ddagger$} &  0.0004 &  11540 & 0.244 &    0.01720 \\
                         899.01\tablenotemark{$\ddagger$} &  0.0000 & 128024 & 0.276 &    0.00155 \\
                         899.02\tablenotemark{$\ddagger$} &  0.0001 &  32059 & 0.276 &    0.00622 \\
                         899.03\tablenotemark{$\ddagger$} &  0.0001 &  38377 & 0.276 &    0.00519 \\
                         936.01\tablenotemark{$\ddagger$} &  0.0000 & 412281 & 0.231 &    0.00048 \\
                         936.02\tablenotemark{$\ddagger$} &  0.0000 & 126681 & 0.276 &    0.00157 \\
                                                   947.01 &  0.0000 & 578234 & 0.251 &    0.00034 \\
                         952.01\tablenotemark{$\ddagger$} &  0.0006 &   6507 & 0.243 &    0.03060 \\
952.02\tablenotemark{$\dagger$}\tablenotemark{$\ddagger$} &  0.0268 &    145 & 0.249 &    1.36000 \\
                         952.03\tablenotemark{$\ddagger$} &  0.0012 &   3900 & 0.217 &    0.05100 \\
                         952.04\tablenotemark{$\ddagger$} &  0.0141 &    253 & 0.276 &    0.78400 \\
                         952.05\tablenotemark{$\ddagger$} &  0.0240 &    147 & 0.276 &    1.35000 \\
                         961.01\tablenotemark{$\ddagger$} &  0.0119 &    300 & 0.276 &    0.66200 \\
                         961.02\tablenotemark{$\ddagger$} &  0.0052 &    691 & 0.276 &    0.28800 \\
                         961.03\tablenotemark{$\ddagger$} &  0.0424 &     81 & 0.276 &    2.44000 \\
                        1078.01\tablenotemark{$\ddagger$} &  0.0000 & 102712 & 0.266 &    0.00194 \\
                        1078.02\tablenotemark{$\ddagger$} &  0.0019 &   2155 & 0.249 &    0.09260 \\
                        1078.03\tablenotemark{$\ddagger$} &  0.0046 &    881 & 0.247 &    0.22500 \\
                                                  1085.01 &  0.0011 &   3414 & 0.276 &    0.05830 \\
                                                  1141.01 &  0.0002 &  16390 & 0.276 &    0.01210 \\
                                                  1146.01 &  0.0028 &   1272 & 0.276 &    0.15700 \\
                                                  1201.01 &  0.0024 &   1499 & 0.276 &    0.13300 \\
                                                  1393.01 &  0.0150 &    290 & 0.226 &    0.68500 \\
                                                  1397.01 &  0.0058 &    712 & 0.242 &    0.28000 \\
                                                  1408.01 &  0.0025 &   1445 & 0.276 &    0.13800 \\
                        1422.01\tablenotemark{$\ddagger$} &  0.0000 & 118789 & 0.276 &    0.00168 \\
                        1422.02\tablenotemark{$\ddagger$} &  0.0001 &  35517 & 0.276 &    0.00561 \\
                        1422.03\tablenotemark{$\ddagger$} &  0.0051 &    701 & 0.276 &    0.28400 \\
                        1422.04\tablenotemark{$\ddagger$} &  0.0061 &    592 & 0.276 &    0.33600 \\
                        1422.05\tablenotemark{$\ddagger$} & {\bf  0.1740} &     17 & 0.276 &   11.60000 \\
                                                  1427.01 &  0.0001 &  31230 & 0.276 &    0.00640 \\
                                                  1649.01 & {\bf  0.1800} &     16 & 0.276 &   12.10000 \\
                        1681.01\tablenotemark{$\ddagger$} & {\bf  0.7360} &      1 & 0.276 &  153.00000 \\
                        1681.02\tablenotemark{$\ddagger$} &  0.0089 &    403 & 0.276 &    0.49300 \\
                        1681.03\tablenotemark{$\ddagger$} &  0.0182 &    195 & 0.276 &    1.02000 \\
                                                  1702.01 &  0.0073 &    491 & 0.276 &    0.40600 \\
                                                  1725.01 &  0.0007 &   5536 & 0.271 &    0.03590 \\
                        1843.01\tablenotemark{$\ddagger$} &  0.0181 &    196 & 0.276 &    1.01000 \\
                        1843.02\tablenotemark{$\ddagger$} &  0.0122 &    293 & 0.276 &    0.67700 \\
                        1867.01\tablenotemark{$\ddagger$} &  0.0047 &    770 & 0.276 &    0.25900 \\
                        1867.02\tablenotemark{$\ddagger$} &  0.0155 &    233 & 0.272 &    0.85500 \\
                        1867.03\tablenotemark{$\ddagger$} &  0.0024 &   1493 & 0.276 &    0.13400 \\
                                                  1868.01 &  0.0020 &   1994 & 0.249 &    0.09990 \\
                                                  1879.01 &  0.0782 &     90 & 0.130 &    2.19000 \\
                                                  1880.01 &  0.0009 &   4071 & 0.276 &    0.04890 \\
                                                  1902.01 & {\bf  0.9340} &      0 & 0.254 &  719.00000 \\
                                                  1907.01 &  0.0005 &   8143 & 0.268 &    0.02440 \\
                                                  2006.01 &  0.0017 &   2153 & 0.276 &    0.09230 \\
                        2036.01\tablenotemark{$\ddagger$} &  0.0336 &    104 & 0.276 &    1.91000 \\
                        2036.02\tablenotemark{$\ddagger$} &  0.0215 &    164 & 0.276 &    1.21000 \\
                                                  2057.01 &  0.0086 &    419 & 0.276 &    0.47500 \\
                                                  2058.01 &  0.0032 &   1121 & 0.276 &    0.17700 \\
                                                  2090.01 &  0.0036 &   1043 & 0.266 &    0.19100 \\
                                                  2130.01 &  0.0045 &    846 & 0.262 &    0.23500 \\
                                                  2156.01 &  0.0732 &     48 & 0.260 &    4.08000 \\
                        2179.01\tablenotemark{$\ddagger$} &  0.0023 &   1592 & 0.270 &    0.12500 \\
                        2179.02\tablenotemark{$\ddagger$} &  0.0281 &    125 & 0.276 &    1.59000 \\
                                                  2191.01 & {\bf  0.1180} &     27 & 0.276 &    7.38000 \\
                                                  2238.01 &  0.0069 &    522 & 0.276 &    0.38100 \\
                                                  2306.01 &  0.0107 &    334 & 0.276 &    0.59500 \\
                                                  2329.01 & {\bf  0.1120} &     28 & 0.276 &    6.93000 \\
                                                  2347.01 &  0.0063 &    572 & 0.276 &    0.34800 \\
                                                  2417.01 & {\bf  0.1860} &     15 & 0.276 &   12.50000 \\
                                                  2418.01 &  0.0125 &    286 & 0.276 &    0.69600 \\
                                                  2453.01 &  0.0267 &    132 & 0.276 &    1.51000 \\
                                                  2480.01 &  0.0878 &     37 & 0.276 &    5.30000 \\
                                                  2542.01 &  0.0079 &    455 & 0.276 &    0.43700 \\
                                                  2626.01 &  0.0392 &     88 & 0.276 &    2.24000 \\
                        2650.01\tablenotemark{$\ddagger$} &  0.0072 &    501 & 0.276 &    0.39700 \\
                        2650.02\tablenotemark{$\ddagger$} &  0.0703 &     47 & 0.276 &    4.16000 \\
                                                  2662.01 &  0.0071 &    504 & 0.276 &    0.39500 \\
                        2704.01\tablenotemark{$\ddagger$} &  0.0011 &   5920 & 0.148 &    0.03360 \\
                        2704.02\tablenotemark{$\ddagger$} &  0.0014 &   2814 & 0.259 &    0.07030 \\
                        2704.03\tablenotemark{$\ddagger$} & {\bf  0.9600} &      0 & 0.276 & 1320.00000 \\
                                                  2705.01 &  0.0001 &  26834 & 0.276 &    0.00741 \\
                        2715.01\tablenotemark{$\ddagger$} &  0.0562 &    218 & 0.077 &    0.91700 \\
                        2715.02\tablenotemark{$\ddagger$} &  0.0089 &    486 & 0.228 &    0.40900 \\
                        2715.03\tablenotemark{$\ddagger$} &  0.0071 &    572 & 0.244 &    0.34700 \\
                                                  2764.01 &  0.0005 &   6583 & 0.276 &    0.03030 \\
                        2793.01\tablenotemark{$\ddagger$} &  0.0009 &   4685 & 0.232 &    0.04250 \\
                        2793.02\tablenotemark{$\ddagger$} &  0.0076 &    475 & 0.276 &    0.41900 \\
                                                  2839.01 &  0.0011 &   3382 & 0.276 &    0.05890 \\
                        2842.01\tablenotemark{$\ddagger$} &  0.0001 &  32059 & 0.276 &    0.00622 \\
                        2842.02\tablenotemark{$\ddagger$} &  0.0177 &    201 & 0.276 &    0.99100 \\
                        2842.03\tablenotemark{$\ddagger$} &  0.0005 &   6977 & 0.276 &    0.02850 \\
                                                  2845.01 &  0.0002 &  19268 & 0.276 &    0.01030 \\
                                                  2862.01 &  0.0193 &    184 & 0.275 &    1.07000 \\
                        2926.01\tablenotemark{$\ddagger$} &  0.0005 &  10656 & 0.193 &    0.01860 \\
                        2926.02\tablenotemark{$\ddagger$} &  0.0014 &   3188 & 0.232 &    0.06250 \\
                        2926.03\tablenotemark{$\ddagger$} &  0.0049 &   1145 & 0.178 &    0.17400 \\
                        2926.04\tablenotemark{$\ddagger$} &  0.0004 &  11417 & 0.206 &    0.01740 \\
                                                  2992.01 & {\bf  0.3460} &      8 & 0.233 &   24.60000 \\
                                                  3010.01 &  0.0026 &   1422 & 0.275 &    0.14000 \\
                                                  3034.01 &  0.0039 &    935 & 0.276 &    0.21300 \\
                                                  3094.01 &  0.0183 &    194 & 0.276 &    1.02000 \\
                                                  3102.01 &  0.0214 &    165 & 0.276 &    1.20000 \\
                                                  3119.01 &  0.0014 &   2495 & 0.276 &    0.07980 \\
                                                  3140.01 & {\bf  0.2620} &     10 & 0.276 &   19.60000 \\
                                                  3144.01 &  0.0007 &   5553 & 0.276 &    0.03590 \\
                                                  3263.01 & {\bf  0.7140} &     16 & 0.024 &   11.80000 \\
                                                  3282.01 &  0.0008 &   4860 & 0.243 &    0.04090 \\
                                                  3284.01 &  0.0078 &    457 & 0.276 &    0.43500 \\
                                                  3414.01 & {\bf  0.9620} &     13 & 0.003 &   17.30000 \\
                        3444.01\tablenotemark{$\ddagger$} &  0.0046 &    777 & 0.276 &    0.25600 \\
                        3444.02\tablenotemark{$\ddagger$} & {\bf  0.4130} &      6 & 0.211 &   29.60000 \\
                        3444.03\tablenotemark{$\ddagger$} &  0.0370 &     94 & 0.276 &    2.11000 \\
                        3444.04\tablenotemark{$\ddagger$} &  0.0416 &     83 & 0.276 &    2.38000 \\
                                                  3497.01 &  0.0001 &  31230 & 0.276 &    0.00637 \\
                                                  3749.01 & {\bf  0.8550} &     14 & 0.012 &   14.30000 \\
                                                  4087.01 &  0.0004 &   8442 & 0.276 &    0.02360 \\
                                                  4252.01 &  0.0124 &    288 & 0.276 &    0.69000 \\
                                                  4290.01 &  0.0238 &    148 & 0.276 &    1.34000 \\
                                                  4427.01 &  0.0636 &     54 & 0.268 &    3.62000 \\
                                                  4875.01 &  0.0022 &   1635 & 0.276 &    0.12200 \\
                                                  4971.01 &  0.0705 &     47 & 0.276 &    4.17000 \\
                                                  4987.01 &  0.0118 &    303 & 0.276 &    0.65900 \\
                                                  5228.01 & {\bf  0.8530} &      0 & 0.276 &  320.00000 \\
                                                  5359.01 &  0.0006 &   6109 & 0.274 &    0.03260 \\
                                                  5692.01 &  0.0124 &    288 & 0.276 &    0.68900 \\
\enddata
%\tablecomments{}
\tablenotetext{$\dagger$}{Source of significant TTV signal.}
\tablenotetext{$\ddagger$}{Multi-transit candidate system.}
\end{deluxetable}

\clearpage
%\LongTables
\begin{deluxetable}{cccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:star} M Star {\em Kepler} Objects of Interest}
\tablehead{\colhead{KOI} &
\colhead{KIC} &
\colhead{$N_{\rm pl}$}  &
\colhead{Mass (\msun)} &
\colhead{Radius (\rsun)} &
\colhead{$T_{\rm eff}$ ($K$)} &
\colhead{[Fe/H] (dex)} &
\colhead{Ref.} &
\colhead{$P_{\rm rot}$ ($d$)} &
\colhead{$K_p$} &
\colhead{$J$} &
\colhead{$K_{\rm s}$}}
\startdata
 247 &   11852982 & 1 & $0.51^{+0.03}_{-0.03}$ & $0.48^{+0.03}_{-0.03}$ & $3735^{+ 49}_{- 33}$ & $ 0.02^{+0.12}_{-0.12}$ & 1 &  16.2 & 14.22 & 12.01 & 11.12 \\
 248 &    5364071 & 4 & $0.55^{+0.04}_{-0.04}$ & $0.52^{+0.04}_{-0.04}$ & $3838^{+111}_{- 74}$ & $-0.02^{+0.14}_{-0.14}$ & 1 &  18.3 & 15.26 & 13.18 & 12.38 \\
 249 &    9390653 & 1 & $0.40^{+0.05}_{-0.05}$ & $0.39^{+0.04}_{-0.04}$ & $3562^{+ 50}_{- 64}$ & $-0.13^{+0.13}_{-0.13}$ & 1 &  43.6 & 14.49 & 12.00 & 11.15 \\
 250 &    9757613 & 4 & $0.55^{+0.05}_{-0.05}$ & $0.52^{+0.05}_{-0.05}$ & $3884^{+199}_{- 27}$ & $-0.13^{+0.13}_{-0.13}$ & 1 &  17.8 & 15.47 & 13.41 & 12.63 \\
 251 &   10489206 & 2 & $0.53^{+0.03}_{-0.03}$ & $0.50^{+0.03}_{-0.03}$ & $3811^{+ 48}_{- 71}$ & $-0.06^{+0.11}_{-0.11}$ & 1 &  14.5 & 14.75 & 12.48 & 11.68 \\
 252 &   11187837 & 1 & $0.52^{+0.03}_{-0.03}$ & $0.49^{+0.03}_{-0.03}$ & $3745^{+ 70}_{- 56}$ & $ 0.06^{+0.11}_{-0.11}$ & 1 &  39.5 & 15.61 & 13.42 & 12.55 \\
 253 &   11752906 & 2 & $0.59^{+0.04}_{-0.04}$ & $0.56^{+0.04}_{-0.04}$ & $3759^{+182}_{- 34}$ & $ 0.49^{+0.14}_{-0.14}$ & 1 & \nodata & 15.25 & 13.09 & 12.29 \\
 254 &    5794240 & 1 & $0.58^{+0.03}_{-0.03}$ & $0.55^{+0.03}_{-0.03}$ & $3793^{+133}_{- 34}$ & $ 0.32^{+0.13}_{-0.13}$ & 1 &  15.8 & 15.98 & 13.75 & 12.89 \\
 255 &    7021681 & 2 & $0.53^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3780^{+ 68}_{- 73}$ & $-0.01^{+0.15}_{-0.15}$ & 1 & \nodata & 15.11 & 12.91 & 12.08 \\
 314 &    7603200 & 3 & $0.52^{+0.03}_{-0.03}$ & $0.49^{+0.03}_{-0.03}$ & $3847^{+ 46}_{- 59}$ & $-0.25^{+0.12}_{-0.12}$ & 1 &  19.4 & 12.93 & 10.29 &  9.51 \\
 463 &    8845205 & 1 & $0.26^{+0.05}_{-0.05}$ & $0.26^{+0.04}_{-0.04}$ & $3389^{+ 57}_{- 48}$ & $-0.12^{+0.13}_{-0.13}$ & 1 &  50.8 & 14.71 & 12.27 & 11.45 \\
 478 &   10990886 & 1 & $0.54^{+0.03}_{-0.03}$ & $0.51^{+0.03}_{-0.03}$ & $3744^{+ 23}_{- 92}$ & $ 0.19^{+0.12}_{-0.12}$ & 1 &  34.2 & 14.27 & 11.80 & 10.96 \\
 531 &   10395543 & 1 & $0.61^{+0.04}_{-0.04}$ & $0.59^{+0.04}_{-0.04}$ & $4004^{+120}_{-172}$ & $ 0.11^{+0.14}_{-0.14}$ & 1 &  46.8 & 14.42 & 12.36 & 11.61 \\
 571 &    8120608 & 5 & $0.48^{+0.03}_{-0.03}$ & $0.45^{+0.03}_{-0.03}$ & $3748^{+ 90}_{- 20}$ & $-0.34^{+0.12}_{-0.12}$ & 1 &  34.3 & 14.62 & 12.47 & 11.60 \\
 596 &   10388286 & 1 & $0.49^{+0.03}_{-0.03}$ & $0.46^{+0.03}_{-0.03}$ & $3670^{+ 53}_{- 53}$ & $ 0.01^{+0.11}_{-0.11}$ & 1 &  37.5 & 14.82 & 12.44 & 11.57 \\
 641 &    5131180 & 1 & $0.27^{+0.05}_{-0.05}$ & $0.28^{+0.05}_{-0.05}$ & $3391^{+ 50}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 & \nodata & 13.58 & 11.52 & 10.70 \\
 739 &   10386984 & 1 & $0.52^{+0.04}_{-0.04}$ & $0.50^{+0.04}_{-0.04}$ & $3733^{+ 91}_{- 47}$ & $ 0.11^{+0.15}_{-0.15}$ & 1 &  39.6 & 15.49 & 13.44 & 12.63 \\
 781 &   11923270 & 1 & $0.50^{+0.04}_{-0.04}$ & $0.47^{+0.04}_{-0.04}$ & $3691^{+ 65}_{- 89}$ & $-0.00^{+0.14}_{-0.14}$ & 1 &  36.4 & 15.94 & 13.47 & 12.63 \\
 812 &    4139816 & 4 & $0.53^{+0.05}_{-0.05}$ & $0.51^{+0.05}_{-0.05}$ & $3949^{+131}_{-130}$ & $-0.45^{+0.14}_{-0.14}$ & 1 &  14.5 & 15.95 & 13.95 & 13.11 \\
 817 &    4725681 & 2 & $0.53^{+0.03}_{-0.03}$ & $0.51^{+0.03}_{-0.03}$ & $3747^{+ 81}_{- 40}$ & $ 0.11^{+0.12}_{-0.12}$ & 1 &  15.4 & 15.41 & 13.22 & 12.31 \\
 818 &    4913852 & 1 & $0.54^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3698^{+ 34}_{-112}$ & $ 0.28^{+0.16}_{-0.16}$ & 1 &  34.3 & 15.88 & 13.40 & 12.49 \\
 854 &    6435936 & 1 & $0.49^{+0.04}_{-0.04}$ & $0.46^{+0.04}_{-0.04}$ & $3593^{+ 37}_{- 65}$ & $ 0.25^{+0.15}_{-0.15}$ & 1 &  20.2 & 15.85 & 13.44 & 12.53 \\
 886 &    7455287 & 3 & $0.48^{+0.04}_{-0.04}$ & $0.46^{+0.04}_{-0.04}$ & $3712^{+ 57}_{- 69}$ & $-0.13^{+0.14}_{-0.14}$ & 1 &  34.6 & 15.85 & 13.51 & 12.65 \\
 898 &    7870390 & 3 & $0.53^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3907^{+ 80}_{-104}$ & $-0.33^{+0.13}_{-0.13}$ & 1 &  22.1 & 15.78 & 13.74 & 12.95 \\
 899 &    7907423 & 3 & $0.43^{+0.04}_{-0.04}$ & $0.41^{+0.04}_{-0.04}$ & $3565^{+ 47}_{- 48}$ & $ 0.01^{+0.11}_{-0.11}$ & 1 &  36.1 & 15.23 & 12.84 & 11.97 \\
 936 &    9388479 & 2 & $0.47^{+0.04}_{-0.04}$ & $0.45^{+0.04}_{-0.04}$ & $3582^{+ 61}_{- 44}$ & $ 0.19^{+0.13}_{-0.13}$ & 1 &  36.0 & 15.07 & 12.60 & 11.72 \\
 947 &    9710326 & 1 & $0.49^{+0.04}_{-0.04}$ & $0.47^{+0.04}_{-0.04}$ & $3753^{+ 54}_{- 98}$ & $-0.26^{+0.13}_{-0.13}$ & 1 &  25.2 & 15.19 & 12.91 & 12.10 \\
 952 &    9787239 & 5 & $0.51^{+0.04}_{-0.04}$ & $0.48^{+0.04}_{-0.04}$ & $3731^{+ 71}_{- 73}$ & $-0.02^{+0.13}_{-0.13}$ & 1 &  37.1 & 15.80 & 13.61 & 12.76 \\
 961 &    8561063 & 3 & $0.13^{+0.05}_{-0.05}$ & $0.17^{+0.04}_{-0.04}$ & $3204^{+ 61}_{- 40}$ & $-0.48^{+0.12}_{-0.12}$ & 1 & \nodata & 15.92 & 12.18 & 11.47 \\
% 977 &   11192141 & 1 & $0.27^{+0.05}_{-0.05}$ & $0.28^{+0.05}_{-0.05}$ & $3391^{+ 50}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &   1.2 & 10.52 &  8.30 &  7.47 \\
1078 &   10166274 & 3 & $0.49^{+0.05}_{-0.05}$ & $0.46^{+0.04}_{-0.04}$ & $3783^{+109}_{- 82}$ & $-0.34^{+0.17}_{-0.17}$ & 1 &  22.1 & 15.44 & 13.33 & 12.48 \\
1085 &   10118816 & 1 & $0.55^{+0.05}_{-0.05}$ & $0.53^{+0.05}_{-0.05}$ & $3979^{+257}_{- 78}$ & $-0.33^{+0.13}_{-0.13}$ & 1 &  39.7 & 15.23 & 13.03 & 12.25 \\
1141 &    8346392 & 1 & $0.58^{+0.07}_{-0.07}$ & $0.55^{+0.06}_{-0.06}$ & $3968^{+425}_{- 69}$ & $-0.14^{+0.12}_{-0.12}$ & 1 &  17.9 & 15.95 & 13.88 & 13.05 \\
1146 &    8351704 & 1 & $0.39^{+0.05}_{-0.05}$ & $0.37^{+0.04}_{-0.04}$ & $3560^{+ 62}_{- 39}$ & $-0.18^{+0.13}_{-0.13}$ & 1 &  25.6 & 15.65 & 13.44 & 12.61 \\
1201 &    4061149 & 1 & $0.47^{+0.03}_{-0.03}$ & $0.45^{+0.03}_{-0.03}$ & $3697^{+ 82}_{- 45}$ & $-0.19^{+0.14}_{-0.14}$ & 1 &  28.8 & 15.60 & 13.41 & 12.61 \\
1393 &    9202151 & 1 & $0.57^{+0.06}_{-0.05}$ & $0.56^{+0.08}_{-0.05}$ & $3872^{+101}_{- 50}$ & $ 0.00^{+0.10}_{-0.10}$ & 2 & \nodata & 15.80 & 13.62 & 12.77 \\
1397 &    9427402 & 1 & $0.52^{+0.06}_{-0.06}$ & $0.49^{+0.06}_{-0.06}$ & $3822^{+169}_{- 51}$ & $-0.24^{+0.15}_{-0.15}$ & 1 & \nodata & 15.37 & 13.25 & 12.43 \\
1408 &    9150827 & 2 & $0.57^{+0.03}_{-0.03}$ & $0.54^{+0.03}_{-0.03}$ & $3955^{+ 95}_{- 82}$ & $-0.16^{+0.12}_{-0.12}$ & 1 &  25.0 & 14.69 & 12.66 & 11.81 \\
1422 &   11497958 & 5 & $0.39^{+0.05}_{-0.05}$ & $0.37^{+0.04}_{-0.04}$ & $3522^{+ 76}_{- 49}$ & $-0.08^{+0.12}_{-0.12}$ & 1 &  36.1 & 15.92 & 13.39 & 12.60 \\
1427 &   11129738 & 1 & $0.54^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3880^{+141}_{- 75}$ & $-0.24^{+0.14}_{-0.14}$ & 1 &  33.8 & 15.84 & 13.80 & 13.06 \\
1649 &   11337141 & 1 & $0.58^{+0.06}_{-0.06}$ & $0.55^{+0.05}_{-0.05}$ & $3877^{+156}_{- 89}$ & $ 0.09^{+0.13}_{-0.13}$ & 1 &  25.6 & 14.96 & 12.64 & 11.79 \\
1681 &    5531953 & 3 & $0.46^{+0.04}_{-0.04}$ & $0.43^{+0.04}_{-0.04}$ & $3657^{+ 70}_{- 64}$ & $-0.12^{+0.14}_{-0.14}$ & 1 &  24.5 & 15.85 & 13.46 & 12.58 \\
%1686 &    6149553 & 1 & $0.39^{+0.06}_{-0.06}$ & $0.37^{+0.05}_{-0.05}$ & $3561^{+ 33}_{- 89}$ & $-0.20^{+0.14}_{-0.14}$ & 1 &   4.5 & 15.89 & 13.33 & 12.49 \\
1702 &    7304449 & 1 & $0.26^{+0.05}_{-0.05}$ & $0.27^{+0.04}_{-0.04}$ & $3356^{+ 74}_{- 57}$ & $-0.06^{+0.14}_{-0.14}$ & 1 &  45.9 & 15.72 & 12.99 & 12.20 \\
1725 &   10905746 & 1 & $0.44^{+0.04}_{-0.04}$ & $0.42^{+0.04}_{-0.04}$ & $3618^{+ 57}_{- 41}$ & $-0.06^{+0.12}_{-0.12}$ & 1 &  18.2 & 13.50 & 10.65 &  9.80 \\
1843 &    5080636 & 2 & $0.54^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3705^{+ 37}_{- 81}$ & $ 0.27^{+0.12}_{-0.12}$ & 1 &  34.3 & 14.40 & 11.95 & 11.06 \\
1867 &    8167996 & 3 & $0.51^{+0.04}_{-0.04}$ & $0.48^{+0.04}_{-0.04}$ & $3717^{+123}_{- 36}$ & $ 0.03^{+0.16}_{-0.16}$ & 1 &  24.8 & 15.02 & 12.79 & 11.95 \\
1868 &    6773862 & 1 & $0.55^{+0.06}_{-0.06}$ & $0.52^{+0.06}_{-0.06}$ & $3828^{+134}_{- 82}$ & $-0.05^{+0.13}_{-0.13}$ & 1 &  25.0 & 15.22 & 13.14 & 12.29 \\
1879 &    8367644 & 1 & $0.59^{+0.09}_{-0.09}$ & $0.56^{+0.08}_{-0.08}$ & $3829^{+324}_{- 73}$ & $ 0.31^{+0.16}_{-0.16}$ & 1 &  21.9 & 15.97 & 13.59 & 12.73 \\
1880 &   10332883 & 1 & $0.57^{+0.05}_{-0.05}$ & $0.54^{+0.05}_{-0.05}$ & $3950^{+ 60}_{-178}$ & $-0.15^{+0.14}_{-0.14}$ & 1 &  18.9 & 14.44 & 12.26 & 11.45 \\
1902 &    5809954 & 1 & $0.46^{+0.05}_{-0.05}$ & $0.44^{+0.04}_{-0.04}$ & $3647^{+ 69}_{- 86}$ & $-0.08^{+0.14}_{-0.14}$ & 1 & \nodata & 14.65 & 12.29 & 11.45 \\
1907 &    7094486 & 1 & $0.51^{+0.05}_{-0.05}$ & $0.48^{+0.05}_{-0.05}$ & $3594^{+113}_{- 25}$ & $ 0.39^{+0.18}_{-0.18}$ & 1 &  18.2 & 15.28 & 13.19 & 12.35 \\
2006 &   10525027 & 1 & $0.52^{+0.03}_{-0.03}$ & $0.49^{+0.03}_{-0.03}$ & $3756^{+ 80}_{- 59}$ & $ 0.01^{+0.14}_{-0.14}$ & 1 &  28.8 & 14.22 & 11.97 & 11.18 \\
2036 &    6382217 & 2 & $0.55^{+0.06}_{-0.06}$ & $0.52^{+0.05}_{-0.05}$ & $3758^{+281}_{-  2}$ & $ 0.19^{+0.13}_{-0.13}$ & 1 &  32.1 & 15.77 & 13.60 & 12.81 \\
2057 &    9573685 & 1 & $0.59^{+0.06}_{-0.06}$ & $0.56^{+0.06}_{-0.06}$ & $3974^{+182}_{-188}$ & $-0.05^{+0.16}_{-0.16}$ & 1 &  30.2 & 15.03 & 12.88 & 12.07 \\
2058 &   10329835 & 1 & $0.52^{+0.04}_{-0.04}$ & $0.49^{+0.04}_{-0.04}$ & $3747^{+144}_{- 50}$ & $-0.00^{+0.15}_{-0.15}$ & 1 &  22.2 & 15.31 & 13.22 & 12.41 \\
2090 &   11348997 & 1 & $0.60^{+0.09}_{-0.09}$ & $0.57^{+0.08}_{-0.08}$ & $3889^{+522}_{-141}$ & $ 0.32^{+0.15}_{-0.15}$ & 1 &  36.5 & 15.53 & 13.26 & 12.39 \\
2130 &    2161536 & 1 & $0.59^{+0.06}_{-0.06}$ & $0.56^{+0.05}_{-0.05}$ & $3967^{+206}_{-137}$ & $ 0.06^{+0.15}_{-0.15}$ & 1 &  26.8 & 15.66 & 13.59 & 12.77 \\
2156 &    2556650 & 1 & $0.49^{+0.05}_{-0.05}$ & $0.47^{+0.04}_{-0.04}$ & $3754^{+108}_{- 42}$ & $-0.26^{+0.16}_{-0.16}$ & 1 &  28.2 & 15.96 & 13.67 & 12.83 \\
2179 &   10670119 & 2 & $0.56^{+0.04}_{-0.04}$ & $0.53^{+0.04}_{-0.04}$ & $3834^{+138}_{- 67}$ & $ 0.05^{+0.13}_{-0.13}$ & 1 &  19.6 & 15.67 & 13.25 & 12.39 \\
2191 &    5601258 & 1 & $0.57^{+0.04}_{-0.04}$ & $0.54^{+0.04}_{-0.04}$ & $3870^{+ 77}_{-102}$ & $ 0.10^{+0.13}_{-0.13}$ & 1 &  17.8 & 14.91 & 12.66 & 11.81 \\
2238 &    8229458 & 1 & $0.54^{+0.04}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $3809^{+106}_{- 90}$ & $-0.02^{+0.14}_{-0.14}$ & 1 &  14.9 & 14.63 & 12.49 & 11.68 \\
2306 &    6666233 & 1 & $0.57^{+0.07}_{-0.07}$ & $0.54^{+0.06}_{-0.06}$ & $3861^{+292}_{- 64}$ & $ 0.08^{+0.13}_{-0.13}$ & 1 &  24.9 & 14.78 & 12.63 & 11.83 \\
2329 &   11192235 & 1 & $0.51^{+0.05}_{-0.05}$ & $0.49^{+0.05}_{-0.05}$ & $3823^{+138}_{- 73}$ & $-0.28^{+0.17}_{-0.17}$ & 1 &  34.1 & 15.65 & 13.49 & 12.67 \\
2347 &    8235924 & 1 & $0.57^{+0.08}_{-0.08}$ & $0.54^{+0.07}_{-0.07}$ & $3817^{+510}_{- 46}$ & $ 0.24^{+0.13}_{-0.13}$ & 1 & \nodata & 14.93 & 12.86 & 12.06 \\
2417 &    9654468 & 1 & $0.27^{+0.05}_{-0.05}$ & $0.28^{+0.05}_{-0.05}$ & $3391^{+ 50}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  21.3 & 16.22 & 14.12 & 13.43 \\
2418 &   10027247 & 1 & $0.43^{+0.05}_{-0.07}$ & $0.41^{+0.05}_{-0.08}$ & $3724^{+ 60}_{- 74}$ & $-0.40^{+0.10}_{-0.10}$ & 2 &  17.6 & 15.47 & 13.23 & 12.37 \\
2453 &    8631751 & 1 & $0.27^{+0.06}_{-0.06}$ & $0.27^{+0.05}_{-0.05}$ & $3451^{+ 96}_{- 51}$ & $-0.44^{+0.16}_{-0.16}$ & 1 & \nodata & 15.63 & 13.19 & 12.42 \\
2480 &    8189801 & 1 & $0.55^{+0.07}_{-0.05}$ & $0.55^{+0.09}_{-0.05}$ & $3990^{+ 84}_{- 66}$ & $-0.20^{+0.30}_{-0.30}$ & 2 &  32.0 & 15.74 & 13.73 & 12.88 \\
2542 &    6183511 & 1 & $0.37^{+0.06}_{-0.06}$ & $0.36^{+0.06}_{-0.06}$ & $3466^{+ 66}_{- 70}$ & $ 0.10^{+0.15}_{-0.15}$ & 1 &  29.4 & 15.53 & 12.86 & 12.03 \\
2626 &   11768142 & 1 & $0.43^{+0.06}_{-0.06}$ & $0.40^{+0.05}_{-0.05}$ & $3568^{+ 52}_{-105}$ & $-0.02^{+0.16}_{-0.16}$ & 1 & \nodata & 15.93 & 13.45 & 12.63 \\
2650 &    8890150 & 2 & $0.52^{+0.04}_{-0.04}$ & $0.50^{+0.04}_{-0.04}$ & $3765^{+ 96}_{- 49}$ & $ 0.01^{+0.13}_{-0.13}$ & 1 &  19.9 & 15.99 & 13.82 & 12.95 \\
2662 &    3426367 & 1 & $0.48^{+0.05}_{-0.05}$ & $0.46^{+0.05}_{-0.05}$ & $3628^{+ 57}_{- 74}$ & $ 0.14^{+0.14}_{-0.14}$ & 1 &  33.9 & 14.49 & 11.88 & 11.02 \\
2704 &    9730163 & 2 & $0.24^{+0.06}_{-0.06}$ & $0.26^{+0.05}_{-0.05}$ & $3267^{+ 70}_{- 54}$ & $ 0.27^{+0.15}_{-0.15}$ & 1 & \nodata & 17.48 & 13.54 & 12.61 \\
2705 &   11453592 & 1 & $0.39^{+0.05}_{-0.05}$ & $0.38^{+0.05}_{-0.05}$ & $3494^{+ 55}_{- 54}$ & $ 0.11^{+0.14}_{-0.14}$ & 1 & \nodata & 14.72 & 11.57 & 10.73 \\
2715 &    9837661 & 3 & $0.50^{+0.08}_{-0.08}$ & $0.47^{+0.07}_{-0.07}$ & $3640^{+291}_{- 74}$ & $ 0.20^{+0.20}_{-0.20}$ & 1 &  41.3 & 16.83 & 14.83 & 13.88 \\
2764 &   10073672 & 1 & $0.59^{+0.11}_{-0.11}$ & $0.57^{+0.11}_{-0.11}$ & $4045^{+1129}_{-114}$ & $-0.16^{+0.16}_{-0.16}$ & 1 &  27.7 & 15.79 & 13.67 & 12.87 \\
2793 &    9823519 & 2 & $0.47^{+0.08}_{-0.05}$ & $0.44^{+0.07}_{-0.05}$ & $3698^{+ 75}_{- 50}$ & $-0.20^{+0.20}_{-0.20}$ & 2 &  19.0 & 16.28 & 13.99 & 13.12 \\
2839 &    6186964 & 1 & $0.58^{+0.08}_{-0.08}$ & $0.55^{+0.08}_{-0.08}$ & $3943^{+178}_{-184}$ & $-0.05^{+0.17}_{-0.17}$ & 1 &  17.8 & 15.88 & 13.77 & 12.96 \\
2842 &    8733898 & 3 & $0.16^{+0.02}_{-0.02}$ & $0.18^{+0.02}_{-0.02}$ & $3204^{+ 51}_{- 57}$ & $-0.30^{+0.13}_{-0.13}$ & 1 & \nodata & 16.26 & 13.59 & 12.83 \\
2845 &   10591855 & 1 & $0.72^{+0.11}_{-0.11}$ & $0.67^{+0.11}_{-0.11}$ & $4342^{+712}_{-530}$ & $ 0.32^{+0.17}_{-0.17}$ & 1 &  29.1 & 15.57 & 13.51 & 12.70 \\
2862 &    6679295 & 1 & $0.52^{+0.06}_{-0.06}$ & $0.50^{+0.06}_{-0.06}$ & $3679^{+146}_{- 44}$ & $ 0.26^{+0.18}_{-0.18}$ & 1 &  17.7 & 15.91 & 13.66 & 12.76 \\
2926 &   10122538 & 4 & $0.60^{+0.09}_{-0.09}$ & $0.57^{+0.09}_{-0.09}$ & $3899^{+717}_{-110}$ & $ 0.24^{+0.17}_{-0.17}$ & 1 &  24.0 & 16.28 & 14.22 & 13.34 \\
2992 &    8509442 & 1 & $0.57^{+0.09}_{-0.05}$ & $0.55^{+0.08}_{-0.05}$ & $3952^{+ 93}_{- 55}$ & $-0.10^{+0.30}_{-0.30}$ & 2 &  15.0 & 15.99 & 13.91 & 13.04 \\
3010 &    3642335 & 1 & $0.53^{+0.09}_{-0.09}$ & $0.51^{+0.08}_{-0.08}$ & $3810^{+ 54}_{-270}$ & $-0.03^{+0.24}_{-0.24}$ & 1 &  14.5 & 15.76 & 13.59 & 12.77 \\
3034 &    2973386 & 1 & $0.49^{+0.06}_{-0.06}$ & $0.46^{+0.06}_{-0.06}$ & $3713^{+230}_{- 44}$ & $-0.10^{+0.18}_{-0.18}$ & 1 &  37.2 & 15.57 & 13.45 & 12.61 \\
3094 &   12352520 & 1 & $0.53^{+0.05}_{-0.05}$ & $0.50^{+0.05}_{-0.05}$ & $3805^{+ 68}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  36.5 & 15.74 & 13.52 & 12.75 \\
3102 &    9605552 & 1 & $0.38^{+0.07}_{-0.11}$ & $0.35^{+0.06}_{-0.12}$ & $3773^{+ 50}_{-134}$ & $-0.80^{+0.20}_{-0.20}$ & 2 &  31.0 & 15.98 & 13.86 & 13.10 \\
3119 &    5551672 & 1 & $0.22^{+0.07}_{-0.07}$ & $0.23^{+0.06}_{-0.06}$ & $3371^{+ 75}_{-125}$ & $-0.40^{+0.21}_{-0.21}$ & 1 & \nodata & 16.95 & 14.38 & 13.54 \\
3140 &    5978170 & 1 & $0.27^{+0.05}_{-0.05}$ & $0.28^{+0.05}_{-0.05}$ & $3391^{+ 50}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  15.2 & 15.56 & 13.52 & 12.77 \\
3144 &    5688790 & 1 & $0.45^{+0.05}_{-0.05}$ & $0.42^{+0.05}_{-0.05}$ & $3679^{+ 67}_{- 99}$ & $-0.31^{+0.18}_{-0.18}$ & 1 &  31.7 & 16.11 & 13.58 & 12.74 \\
3263 &   11853130 & 1 & $0.49^{+0.06}_{-0.06}$ & $0.46^{+0.05}_{-0.05}$ & $3680^{+128}_{- 78}$ & $ 0.00^{+0.17}_{-0.17}$ & 1 &  19.9 & 15.95 & 13.56 & 12.73 \\
3282 &   12066569 & 1 & $0.55^{+0.07}_{-0.07}$ & $0.53^{+0.07}_{-0.07}$ & $3901^{+264}_{-106}$ & $-0.20^{+0.14}_{-0.14}$ & 1 &  18.0 & 15.85 & 13.77 & 12.92 \\
3284 &    6497146 & 1 & $0.55^{+0.04}_{-0.04}$ & $0.52^{+0.04}_{-0.04}$ & $3748^{+ 35}_{-112}$ & $ 0.16^{+0.14}_{-0.14}$ & 1 &  36.5 & 14.47 & 12.13 & 11.20 \\
3414 &    6023859 & 1 & $0.56^{+0.09}_{-0.05}$ & $0.54^{+0.09}_{-0.05}$ & $3900^{+140}_{- 50}$ & $-0.10^{+0.20}_{-0.20}$ & 2 &  14.5 & 15.48 & 13.37 & 12.52 \\
3444 &    5384713 & 4 & $0.51^{+0.04}_{-0.04}$ & $0.48^{+0.04}_{-0.04}$ & $3665^{+ 88}_{- 82}$ & $ 0.16^{+0.14}_{-0.14}$ & 1 &  20.3 & 13.69 & 11.17 & 10.31 \\
3497 &    8424002 & 1 & $0.32^{+0.06}_{-0.06}$ & $0.32^{+0.05}_{-0.05}$ & $3412^{+ 50}_{-106}$ & $ 0.02^{+0.17}_{-0.17}$ & 1 &   9.4 & 13.39 & 11.31 & 10.62 \\
3749 &   11547869 & 1 & $0.28^{+0.07}_{-0.07}$ & $0.29^{+0.06}_{-0.06}$ & $3337^{+130}_{- 55}$ & $ 0.10^{+0.18}_{-0.18}$ & 1 &  19.5 & 16.42 & 13.73 & 12.97 \\
4087 &    6106282 & 1 & $0.48^{+0.05}_{-0.07}$ & $0.48^{+0.06}_{-0.06}$ & $3813^{+ 58}_{- 87}$ & $-0.30^{+0.10}_{-0.10}$ & 2 &  17.5 & 15.13 & 12.96 & 12.12 \\
4252 &   10525049 & 1 & $0.58^{+0.06}_{-0.06}$ & $0.55^{+0.06}_{-0.06}$ & $3873^{+275}_{- 76}$ & $ 0.12^{+0.12}_{-0.12}$ & 1 &  30.9 & 13.98 & 11.70 & 10.87 \\
4290 &    5868793 & 1 & $0.18^{+0.04}_{-0.04}$ & $0.20^{+0.04}_{-0.04}$ & $3187^{+ 78}_{- 84}$ & $ 0.10^{+0.17}_{-0.17}$ & 1 & \nodata & 17.06 & 13.28 & 12.44 \\
4427 &    4172805 & 1 & $0.53^{+0.06}_{-0.06}$ & $0.50^{+0.06}_{-0.06}$ & $3813^{+272}_{- 30}$ & $-0.07^{+0.14}_{-0.14}$ & 1 &  39.0 & 15.65 & 13.34 & 12.50 \\
4875 &    2986833 & 1 & $0.58^{+0.08}_{-0.08}$ & $0.56^{+0.08}_{-0.08}$ & $3874^{+283}_{-174}$ & $ 0.15^{+0.17}_{-0.17}$ & 1 &  30.4 & 15.78 & 13.48 & 12.64 \\
4971 &    3329985 & 1 & $0.28^{+0.05}_{-0.05}$ & $0.29^{+0.05}_{-0.05}$ & $3401^{+ 50}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  45.9 & 15.91 & 13.33 & 12.50 \\
4987 &    3542117 & 1 & $0.41^{+0.08}_{-0.05}$ & $0.39^{+0.07}_{-0.05}$ & $3552^{+ 71}_{- 50}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  23.9 & 14.94 & 12.43 & 11.57 \\
5228 &    6036286 & 1 & $0.37^{+0.07}_{-0.05}$ & $0.36^{+0.06}_{-0.05}$ & $3434^{+ 72}_{- 73}$ & $ 0.00^{+0.10}_{-0.10}$ & 2 &  53.6 & 15.35 & 12.77 & 11.94 \\
5359 &    7130612 & 1 & $0.55^{+0.05}_{-0.05}$ & $0.53^{+0.05}_{-0.05}$ & $3939^{+ 52}_{- 51}$ & $-0.20^{+0.10}_{-0.10}$ & 2 &  16.3 & 16.56 & 14.41 & 13.59 \\
5692 &    9575728 & 1 & $0.55^{+0.05}_{-0.06}$ & $0.54^{+0.05}_{-0.05}$ & $3901^{+ 50}_{- 95}$ & $-0.10^{+0.10}_{-0.10}$ & 2 &  39.8 & 14.14 & 12.00 & 11.18 \\
\enddata
%\tablecomments{}
\end{deluxetable}
